On the range of two-distance graphs

The topic of this paper is related to the well-known notion of unit distance graphs. Take a graph with its edges coloured red and blue such that for some $d$ it can be mapped into the plane with all vertices going to distinct points, the red edges to segments of length $1$ and the blue edges to segments of length $d$. We define the range of this graph to be the set of such numbers $d$. It is easy to show that the range of any edge-bicoloured graph consists of finitely many intervals with algebraic endpoints, and we now prove that any such set with a finite positive upper and lower bound is the range of a suitable graph.

==> Figures/B6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
%\usetikzlibrary{arrows}
\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-7.2,-3.84) rectangle (14,6.42);
\draw [color=qqzzqq] (5,-3.22)-- (6.24,-0.32);
\draw [color=qqzzqq] (6.58,1.76)-- (6.68,4.92);
\draw [color=qqzzqq] (-0.08,-2.62)-- (-3.72,1.02);
\draw [color=qqzzqq] (-3.32,3.16)-- (1.66,5.58);
\draw [color=qqzzqq] (1.68,-1.72)-- (-1.96,1.92);
\draw [color=qqzzqq] (-1.96,1.92)-- (3.02,4.34);
\draw [color=qqzzqq] (3.44,-1.4)-- (4.68,1.5);
\draw [color=qqzzqq] (4.68,1.5)-- (4.78,4.66);
\draw [color=qqzzqq] (3.44,-1.4)-- (4.78,4.66);
\draw [color=qqzzqq] (1.68,-1.72)-- (3.02,4.34);
%\draw (6.24,-0.82) node[anchor=north west] {$\scriptstyle{\vert{V(B_1)}\vert=\sum\limits_{i=0}^{deg(q_p)}{\beta_i}+1}$};
%\draw (6.76,4.66) node[anchor=north west] {$\scriptstyle{\vert V(B_4)\vert=\sum\limits_{i=0}^{deg(q_p)}{\beta_i}+1}$};
%\draw (2.58,-1.72) node[anchor=north west] {$\scriptstyle{\vert V(B_{10})\vert=3}$};
%\draw (2.88,5.8) node[anchor=north west] {$\scriptstyle{\vert V(B_9)\vert=3}$};
%\draw (-7.5,6.06) node[anchor=north west] {$\scriptstyle{\vert V(B_8)\vert=\sum\limits_{i=0}^{\frac{deg(q_n)}{2}-1}{\beta_{2i+1}}+1}$};
%\draw (-6,-1.24) node[anchor=north west] {$\scriptstyle{\vert V(B_7)\vert=\sum\limits_{i=0}^{\frac{deg(q_n)}{2}}{\beta_{2i}}+1}$};
\begin{scriptsize}
\fill [color=black] (5,-3.22) circle (1.5pt);
\draw[color=black] (5.74,-3.5) node {\large{$b_{1,0}$}};
\fill [color=black] (6.24,-0.32) circle (1.5pt);
\draw[color=black] (7.2,0.3) node {\large{$b_{1,\vert V(B_1)\vert-1}$}};
\fill [color=black] (6.58,1.76) circle (1.5pt);
\draw[color=black] (7.32,2.02) node {\large{$b_{4,0}$}};
\fill [color=black] (6.68,4.92) circle (1.5pt);
\draw[color=black] (8.46,5.3) node {\large{$b_{4,\vert V(B_4)\vert-1}$}};
\fill [color=black] (-0.08,-2.62) circle (1.5pt);
\draw[color=black] (0.66,-2.75) node {\large{$b_{7,0}$}};
\fill [color=black] (-3.72,1.02) circle (1.5pt);
\draw[color=black] (-4,1.5) node {\large{$b_{7,\vert V(B_7)\vert-1}$}};
\fill [color=black] (-3.32,3.16) circle (1.5pt);
\draw[color=black] (-4,3.42) node {\large{$b_{8,0}$}};
\fill [color=black] (1.68,-1.72) circle (1.5pt);
\draw[color=black] (1.85,-2.1) node {\large{$b_{9,0}$}};
\fill [color=black] (-1.96,1.92) circle (1.5pt);
\draw[color=black] (-2.6,2.25) node {\large{$b_{9,1}$}};
\fill [color=black] (3.02,4.34) circle (1.5pt);
\draw[color=black] (3.5,4.7) node {\large{$b_{9,2}$}};
\fill [color=black] (1.66,5.58) circle (1.5pt);
\draw[color=black] (2,6.1) node {\large{$b_{8,\vert V(B_8)\vert-1}$}};
\fill [color=black] (3.44,-1.4) circle (1.5pt);
\draw[color=black] (4,-2) node {\large{$b_{10,0}$}};
\fill [color=black] (4.68,1.5) circle (1.5pt);
\draw[color=black] (5.5,1.76) node {\large{$b_{10,1}$}};
\fill [color=black] (4.78,4.66) circle (1.5pt);
\draw[color=black] (5.35,5) node {\large{$b_{10,2}$}};
\draw[color=red] (5.98,-1.74) node {\Large{1}};
\draw[color=red] (7.02,3.2) node {\Large{4}};
\draw[color=red] (-1.6,-0.42) node {\Large{7}};
\draw[color=red] (-0.6,3.99) node {\Large{8}};
\draw[color=red] (0.16,0.48) node {\Large{7}};
\draw[color=red] (0.74,2.75) node {\Large{8}};
\draw[color=red] (4.42,0.08) node {\Large{1}};
\draw[color=red] (5.12,3.22) node {\Large{4}};
\draw[color=red] (3.75,1.72) node {\Large{9}};
\draw[color=red] (2.74,1.4) node {\Large{9}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/B7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
%\usetikzlibrary{arrows}
\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.5]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-5.5,-7.68) rectangle (17,11.5);
\draw [color=qqzzqq] (7.14,-6.18)-- (8.4,-3.84);
\draw [color=qqzzqq] (8.6,-2.36)-- (8.62,0.24);
\draw [color=qqzzqq] (8.46,2.02)-- (8.46,4.58);
\draw [color=qqzzqq] (8.06,5.86)-- (6.66,8.68);
\draw [color=qqzzqq] (5.16,-3.98)-- (6.42,-1.64);
\draw [color=qqzzqq] (6.42,-1.64)-- (6.44,0.96);
\draw [color=qqzzqq] (6.02,2.84)-- (6.02,5.4);
\draw [color=qqzzqq] (6.02,5.4)-- (4.62,8.22);
\draw [color=qqzzqq] (-0.08,-2.62)-- (-3.72,1.02);
\draw [color=qqzzqq] (-3.32,3.16)-- (0.2,9.84);
\draw [color=qqzzqq] (1.68,-1.72)-- (-1.96,1.92);
\draw [color=qqzzqq] (-1.96,1.92)-- (1.56,8.6);
\draw [color=qqzzqq] (3.44,-1.4)-- (4.72,3.54);
\draw [color=qqzzqq] (4.72,3.54)-- (3.32,8.92);
\draw [color=qqzzqq] (3.44,-1.4)-- (3.32,8.92);
\draw [color=qqzzqq] (5.16,-3.98)-- (6.44,0.96);
\draw [color=qqzzqq] (6.02,2.84)-- (4.62,8.22);
\draw [color=qqzzqq] (1.68,-1.72)-- (1.56,8.6);
%\draw (9.04,-4.38) node[anchor=north west] {$\scriptstyle{\vert V(B_1)\vert=\sum\limits_{i=0}^{\frac{deg(q_p)}{2}}{\beta_{2i}}+1}$};
%\draw (8.8,0.32) node[anchor=north west] {$\scriptstyle{\vert V(B_2)\vert=\sum\limits_{i=0}^{\frac{deg(q_p)}{2}-1}{\beta_{2i+1}}+1}$};
%\draw (9.7,4.38) node[anchor=north west] {$\scriptstyle{\vert V(B_4)\vert=\sum\limits_{i=0}^{\frac{deg(q_p)}{2}}{\beta_{2i}}+1}$};
%\draw (8.48,8.82) node[anchor=north west] {$\scriptstyle{\vert V(B_5)\vert=\sum\limits_{i=0}^{\frac{deg(q_p)}{2}}{\beta_{2i}}+1}$};
%\draw (3.84,-4.4) node[anchor=north west] {$\scriptstyle{\vert V(B_3)\vert=3}$};
%\draw (4.38,10.12) node[anchor=north west] {$\scriptstyle{\vert V(B_6)\vert=3}$};
%\draw (2.5,-2.42) node[anchor=north west] {$\scriptstyle{\vert V(B_{10})\vert =3}$};
%\draw (1.94,10.5) node[anchor=north west] {$\scriptstyle{\vert V(B_9)\vert=3}$};
%\draw (-0.94,-3.96) node[anchor=north west] {$\scriptstyle{\vert V(B_7)\vert=3}$};
%\draw (-3.8,8.78) node[anchor=north west] {$\scriptstyle{\vert V(B_8)\vert =3}$};
\begin{scriptsize}
\fill [color=black] (7.14,-6.18) circle (1.5pt);
\draw[color=black] (7.88,-6.5) node {\large{$b_{1,0}$}};
\fill [color=black] (8.4,-3.84) circle (1.5pt);
\draw[color=black] (10.18,-3.4) node {\large{$b_{1,\vert V(B_1)\vert-1}$}};
\fill [color=black] (8.6,-2.36) circle (1.5pt);
\draw[color=black] (9.5,-2.3) node {\large{$b_{2,0}$}};
\fill [color=black] (8.62,0.24) circle (1.5pt);
\draw[color=black] (10.4,0.5) node {\large{$b_{2,\vert V(B_2)\vert-1}$}};
\fill [color=black] (8.46,2.02) circle (1.5pt);
\draw[color=black] (9.2,2.28) node {\large{$b_{4,0}$}};
\fill [color=black] (8.46,4.58) circle (1.5pt);
\draw[color=black] (10.24,4.84) node {\large{$b_{4,\vert V(B_4)\vert-1}$}};
\fill [color=black] (8.06,5.86) circle (1.5pt);
\draw[color=black] (8.8,6.12) node {\large{$b_{5,0}$}};
\fill [color=black] (6.66,8.68) circle (1.5pt);
\draw[color=black] (7.5,9.2) node {\large{$b_{5,\vert V(B_5)\vert-1}$}};
\fill [color=black] (-0.08,-2.62) circle (1.5pt);
\draw[color=black] (0.66,-2.36) node {\large{$b_{7,0}$}};
\fill [color=black] (-3.72,1.02) circle (1.5pt);
\draw[color=black] (-3.5,1.58) node {\large{$b_{7,\vert V(B_7)\vert-1}$}};
\fill [color=black] (-3.32,3.16) circle (1.5pt);
\draw[color=black] (-3.8,2.8) node {\large{$b_{8,0}$}};
\fill [color=black] (5.16,-3.98) circle (1.5pt);
\draw[color=black] (5.3,-4.4) node {\large{$b_{3,0}$}};
\fill [color=black] (6.42,-1.64) circle (1.5pt);
\draw[color=black] (7.16,-1.38) node {\large{$b_{3,1}$}};
\fill [color=black] (6.44,0.96) circle (1.5pt);
\draw[color=black] (7.18,1.22) node {\large{$b_{3,2}$}};
\fill [color=black] (6.02,2.84) circle (1.5pt);
\draw[color=black] (5.96,2.3) node {\large{$b_{6,0}$}};
\fill [color=black] (6.02,5.4) circle (1.5pt);
\draw[color=black] (6.76,5.66) node {\large{$b_{6,1}$}};
\fill [color=black] (4.62,8.22) circle (1.5pt);
\draw[color=black] (5,8.6) node {\large{$b_{6,2}$}};
\fill [color=black] (1.68,-1.72) circle (1.5pt);
\draw[color=black] (2.1,-2.4) node {\large{$b_{9,0}$}};
\fill [color=black] (-1.96,1.92) circle (1.5pt);
\draw[color=black] (-2.6,2.18) node {\large{$b_{9,1}$}};
\fill [color=black] (1.56,8.6) circle (1.5pt);
\draw[color=black] (1.45,9.15) node {\large{$b_{9,2}$}};
\fill [color=black] (0.2,9.84) circle (1.5pt);
\draw[color=black] (0.98,10.4) node {\large{$b_{8,\vert V(B_8)\vert-1}$}};
\fill [color=black] (3.44,-1.4) circle (1.5pt);
\draw[color=black] (3.51,-1.89) node {\large{$b_{10,0}$}};
\fill [color=black] (4.72,3.54) circle (1.5pt);
\draw[color=black] (5.01,3.2) node {\large{$b_{10,1}$}};
\fill [color=black] (3.32,8.92) circle (1.5pt);
\draw[color=black] (3.29,9.43) node {\large{$b_{10,2}$}};
\draw[color=red] (8.12,-5.02) node {\Large{1}};
\draw[color=red] (9,-1.3) node {\Large{2}};
\draw[color=red] (8.86,3.46) node {\Large{4}};
\draw[color=red] (7.72,7.56) node {\Large{5}};
\draw[color=red] (6.14,-2.82) node {\Large{1}};
\draw[color=red] (6.82,-0.2) node {\Large{2}};
\draw[color=red] (6.42,4.28) node {\Large{4}};
\draw[color=red] (5.68,7.1) node {\Large{5}};
\draw[color=red] (-1.6,-0.42) node {\Large{7}};
\draw[color=red] (-1.2,6.5) node {\Large{8}};
\draw[color=red] (0.16,0.48) node {\Large{7}};
\draw[color=red] (0.16,5.26) node {\Large{8}};
\draw[color=red] (4.46,1.14) node {\Large{3}};
\draw[color=red] (4.4,6.46) node {\Large{6}};
\draw[color=red] (3.76,3.92) node {\Large{9}};
\draw[color=red] (5.18,-1.44) node {\Large{3}};
\draw[color=red] (4.9,5.61) node {\Large{6}};
\draw[color=red] (2,3.6) node {\Large{9}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/C6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.77,-1.44) rectangle (5.58,5.7);
\draw [color=ffqqqq] (1,0)-- (0,0);
\draw [color=ffqqqq] (0,0)-- (0.5,0.87);
\draw [color=ffqqqq] (0.5,0.87)-- (1,0);
\draw [color=ffqqqq] (0.5,0.87)-- (-0.5,0.87);
\draw [color=ffqqqq] (-0.5,0.87)-- (0,0);
\draw [shift={(0.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0.5,0.87)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1.5,4.33)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,3.46)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-0.5,2.6)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0,1.73)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(1.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(3.5,0.87)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(1,0)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(1.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(2,1.73)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(2.5,2.6)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(3,3.46)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(3.5,4.33)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(0.5,-0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [shift={(0,0)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2.09,3.01)},color=qqzzqq]  plot[domain=4.32:5.48,variable=\t]({1*4.18*cos(\t r)+0*4.18*sin(\t r)},{0*4.18*cos(\t r)+1*4.18*sin(\t r)});
\draw [color=qqzzqq] (5,0)-- (3.5,4.33);
\draw [shift={(4,5.2)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({-0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [color=qqzzqq] (-2.5,4.33)-- (3,5.2);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.34,0.12) node {\large{$c_{1,0}$}};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.34,0.12) node {\large{$c_{1,1}$}};
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (2.34,0.12) node {\large{$c_{1,2}$}};
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (3.34,0.12) node {\large{$c_{1,3}$}};
\fill [color=black] (4,0) circle (1.5pt);
\draw[color=black] (4.42,0.12) node {\large{$c_{1,2r-1}$}};
\fill [color=black] (5,0) circle (1.5pt);
\draw[color=black] (5.36,0.12) node {\large{$c_{1,2r}$}};
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\draw[color=black] (-0.15,0.98) node {\large{$c_{1,-1}$}};
\fill [color=black] (-1,1.73) circle (1.5pt);
\draw[color=black] (-0.65,1.85) node {\large{$c_{1,-2}$}};
\fill [color=black] (-1.5,2.6) circle (1.5pt);
\draw[color=black] (-1.15,2.72) node {\large{$c_{1,-3}$}};
\fill [color=black] (-2,3.46) circle (1.5pt);
\draw[color=black] (-1.54,3.58) node {\large{$c_{1,-2r+1}$}};
\fill [color=black] (-2.5,4.33) circle (1.5pt);
\draw[color=black] (-2.12,4.45) node {\large{$c_{1,-2r}$}};
\fill [color=black] (0.5,0.87) circle (1.5pt);
\draw[color=black] (0.91,0.98) node {\large{$c_{1,1^*}$}};
\draw[color=red] (0.59,-0.36) node {\large{1}};
\draw[color=red] (-0.28,0.49) node {\large{3}};
\draw[color=red] (-2.28,3.95) node {\large{3}};
\draw[color=red] (-1.28,2.22) node {\large{3}};
\draw[color=red] (-0.78,1.36) node {\large{3}};
\draw[color=red] (1.59,-0.36) node {\large{1}};
\draw[color=red] (2.59,-0.36) node {\large{1}};
\draw[color=red] (4.59,-0.36) node {\large{1}};
\draw[color=red] (0.22,0.62) node {\large{2}};
\draw[color=red] (0.73,1.49) node {\large{2}};
\draw[color=red] (2.23,4.09) node {\large{2}};
\fill [color=black] (1,1.73) circle (1.5pt);
\draw[color=black] (1.41,1.85) node {\large{$c_{1,2^*}$}};
\fill [color=black] (1.5,2.6) circle (1.5pt);
\draw[color=black] (1.9,2.72) node {\large{$c_{1,r^*}$}};
\fill [color=black] (2,3.46) circle (1.5pt);
\draw[color=black] (2.66,3.54) node {\large{$c_{1,2r-1^*}$}};
\fill [color=black] (2.5,4.33) circle (1.5pt);
\draw[color=black] (2.94,4.45) node {\large{$c_{1,2r^*}$}};
\draw[color=red] (2.73,4.95) node {\large{2}};
\fill [color=black] (3,5.2) circle (1.5pt);
\draw[color=black] (3.52,5.31) node {\large{$c_{1,2r+1^*}$}};
\draw[color=red] (-0.28,-0.24) node {\large{2}};
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\draw[color=black] (-0.08,-0.75) node {\large{$c_{1,-1^*}$}};
\fill [color=black] (3.5,4.33) circle (1.5pt);
\draw[color=black] (3.98,4.45) node {\large{$c_{1,2r+2*}$}};
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\draw[color=black] (0.93,-0.75) node {\large{$c_{1,-2^*}$}};
\draw[color=red] (0.09,-1.23) node {\large{1}};
\draw[color=red] (2.97,-0.98) node {\large{4}};
\draw[color=red] (4.42,2.29) node {\large{5}};
\draw[color=red] (3.23,4.82) node {\large{3}};
\draw[color=red] (0.31,4.68) node {\large{6}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/C7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.98,-2.88) rectangle (5.75,5.82);
\draw [color=ffqqqq] (1,0)-- (0,0);
\draw [color=ffqqqq] (0,0)-- (0.5,0.87);
\draw [color=ffqqqq] (-0.5,0.87)-- (0,0);
\draw [shift={(0.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0.5,0.87)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1.5,4.33)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-1,3.46)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(-0.5,2.6)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(0,1.73)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(1.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(3.5,0.87)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(4.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [color=ffqqqq] (0.5,0.87)-- (1,1.73);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1,1.73)-- (1.5,2.6);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1.5,2.6)-- (2,3.46);
\draw [color=ffqqqq] (2,3.46)-- (2.5,4.33);
\draw [color=ffqqqq] (2.5,4.33)-- (3,5.2);
\draw [color=ffqqqq] (0,0)-- (-0.95,0.32);
\draw [color=ffqqqq] (-0.95,0.32)-- (-1.86,-0.1);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (-1.86,-0.1)-- (-1.51,-1.04);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (-1.51,-1.04)-- (-1.28,-2.02);
\draw [color=ffqqqq] (-1.28,-2.02)-- (-0.29,-1.84);
\draw [color=ffqqqq] (-0.29,-1.84)-- (-0.5,-0.87);
\draw [color=ffqqqq] (1,0)-- (1.5,-0.87);
\draw [color=ffqqqq] (1.5,-0.87)-- (1.45,-1.87);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1.45,-1.87)-- (0.78,-2.62);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0.78,-2.62)-- (0.18,-1.82);
\draw [color=ffqqqq] (0.18,-1.82)-- (0.5,-0.87);
\draw [color=ffqqqq] (1,0)-- (1.5,0.87);
\draw [color=ffqqqq] (1.5,0.87)-- (2,1.73);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (2,1.73)-- (2.5,2.6);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (2.5,2.6)-- (3,3.46);
\draw [color=ffqqqq] (3,3.46)-- (3.5,4.33);
\draw [shift={(0,0)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2.09,3.01)},color=qqzzqq]  plot[domain=4.32:5.48,variable=\t]({1*4.18*cos(\t r)+0*4.18*sin(\t r)},{0*4.18*cos(\t r)+1*4.18*sin(\t r)});
\draw [color=qqzzqq] (5,0)-- (3.5,4.33);
\draw [shift={(4,5.2)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({-0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [color=qqzzqq] (-2.5,4.33)-- (3,5.2);
\draw [->] (1.5,2.6) -- (2.5,2.6);
\draw [->] (-1.51,-1.04) -- (0.78,-2.62);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.34,0.12) node {$c_{2,0}$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.34,0.12) node {$c_{2,1}$};
\fill [color=black] (2,0) circle (1.5pt);
\draw[color=black] (2.34,0.12) node {$c_{2,2}$};
\fill [color=black] (3,0) circle (1.5pt);
\draw[color=black] (3.34,0.12) node {$c_{2,3}$};
\fill [color=black] (4,0) circle (1.5pt);
\draw[color=black] (4.42,0.12) node {$c_{2,2r-1}$};
\fill [color=black] (5,0) circle (1.5pt);
\draw[color=black] (5.36,0.12) node {$c_{2,2r}$};
\fill [color=black] (-0.5,0.87) circle (1.5pt);
\draw[color=black] (-0.15,0.98) node {$c_{2,-1}$};
\fill [color=black] (-1,1.73) circle (1.5pt);
\draw[color=black] (-0.65,1.85) node {$c_{2,-2}$};
\fill [color=black] (-1.5,2.6) circle (1.5pt);
\draw[color=black] (-1.15,2.72) node {$c_{2,-3}$};
\fill [color=black] (-2,3.46) circle (1.5pt);
\draw[color=black] (-1.54,3.58) node {$c_{2,-2r+1}$};
\fill [color=black] (-2.5,4.33) circle (1.5pt);
\draw[color=black] (-2.12,4.45) node {$c_{2,-2r}$};
\fill [color=black] (0.5,0.87) circle (1.5pt);
\draw[color=black] (0.91,0.98) node {$c_{2,1^*}$};
\draw[color=red] (0.59,-0.01) node {8};
\draw[color=red] (-0.28,0.49) node {7};
\draw[color=red] (-2.28,3.95) node {7};
\draw[color=red] (-1.28,2.22) node {7};
\draw[color=red] (-0.78,1.36) node {7};
\draw[color=red] (1.59,-0.01) node {8};
\draw[color=red] (2.59,-0.01) node {8};
\draw[color=red] (4.59,-0.01) node {8};
\fill [color=black] (1,1.73) circle (1.5pt);
\draw[color=black] (1.41,1.85) node {$c_{2,2^*}$};
\fill [color=black] (1.5,2.6) circle (1.5pt);
\draw[color=black] (1.9,2.72) node {$c_{2,r^*}$};
\fill [color=black] (2,3.46) circle (1.5pt);
\draw[color=black] (2.66,3.54) node {$c_{2,2r-1^*}$};
\fill [color=black] (2.5,4.33) circle (1.5pt);
\draw[color=black] (2.94,4.45) node {$c_{2,2r^*}$};
\fill [color=black] (3,5.2) circle (1.5pt);
\draw[color=black] (3.52,5.31) node {$c_{2,2r+1^*}$};
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\draw[color=black] (0,-0.75) node {$c_{2,-2r-1^*}$};
\fill [color=black] (3.5,4.33) circle (1.5pt);
\draw[color=black] (3.87,4.45) node {$c_{2,2r'}$};
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\draw[color=black] (0.89,-0.75) node {$c_{2,-2r'}$};
\fill [color=black] (-0.95,0.32) circle (1.5pt);
\draw[color=black] (-0.52,0.44) node {$c_{2,-1^*}$};
\fill [color=black] (-1.86,-0.1) circle (1.5pt);
\draw[color=black] (-1.43,0.02) node {$c_{2,-2^*}$};
\fill [color=black] (-1.51,-1.04) circle (1.5pt);
\draw[color=black] (-1.1,-0.92) node {$c_{2,-r^*}$};
\fill [color=black] (-1.28,-2.02) circle (1.5pt);
\draw[color=black] (-0.75,-1.9) node {$c_{2,-2r+1^*}$};
\fill [color=black] (-0.29,-1.84) circle (1.5pt);
\draw[color=black] (0.16,-1.72) node {$c_{2,-2r^*}$};
\fill [color=black] (1.5,-0.87) circle (1.5pt);
\draw[color=black] (1.86,-0.75) node {$c_{2,-1'}$};
\fill [color=black] (1.45,-1.87) circle (1.5pt);
\draw[color=black] (1.82,-1.75) node {$c_{2,-2'}$};
\fill [color=black] (0.78,-2.62) circle (1.5pt);
\draw[color=black] (1.13,-2.5) node {$c_{2,-r'}$};
\fill [color=black] (0.18,-1.82) circle (1.5pt);
\draw[color=black] (0.65,-1.69) node {$c_{2,-2r+1'}$};
\fill [color=black] (1.5,0.87) circle (1.5pt);
\draw[color=black] (1.86,0.98) node {$c_{2,1'}$};
\fill [color=black] (2,1.73) circle (1.5pt);
\draw[color=black] (2.36,1.85) node {$c_{2,2'}$};
\fill [color=black] (2.5,2.6) circle (1.5pt);
\draw[color=black] (2.84,2.72) node {$c_{2,r'}$};
\fill [color=black] (3,3.46) circle (1.5pt);
\draw[color=black] (3.43,3.58) node {$c_{2,2r-1'}$};
\draw[color=red] (0.09,-0.88) node {1};
\draw[color=red] (2.97,-0.98) node {4};
\draw[color=red] (4.42,2.29) node {5};
\draw[color=red] (3.23,4.82) node {3};
\draw[color=red] (0.31,4.68) node {6};
\draw[color=black] (2.39,2.7) node {$\vartheta_1$};
\draw[color=black] (0.05,-1.73) node {$\vartheta_2$};
\fill [color=black] (0.25,-0.43) circle (1.5pt);
\draw[color=black] (0.47,-0.31) node {$O_1$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/C8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.9]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-2.73,-1.38) rectangle (5.75,6.71);
\draw [color=ffqqqq] (0,0)-- (0.5,0.87);
\draw [shift={(3.5,4.33)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+-0.5*1*sin(\t r)});
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (0.5,0.87)-- (1,1.73);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1,1.73)-- (1.5,2.6);
\draw [color=ffqqqq] (1.5,2.6)-- (2,3.46);
\draw [color=ffqqqq] (2,3.46)-- (2.5,4.33);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1,0)-- (1.5,0.87);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1.5,0.87)-- (2,1.73);
\draw [color=ffqqqq] (2,1.73)-- (2.5,2.6);
\draw [color=ffqqqq] (2.5,2.6)-- (3,3.46);
\draw [shift={(0,0)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({1*1*cos(\t r)+0*1*sin(\t r)},{0*1*cos(\t r)+1*1*sin(\t r)});
\draw [shift={(2.09,3.01)},color=qqzzqq]  plot[domain=4.32:5.48,variable=\t]({1*4.18*cos(\t r)+0*4.18*sin(\t r)},{0*4.18*cos(\t r)+1*4.18*sin(\t r)});
\draw [color=qqzzqq] (5,0)-- (3.5,4.33);
\draw [shift={(4,5.2)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({-0.5*1*cos(\t r)+0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [color=qqzzqq] (-2.5,4.33)-- (3,5.2);
\draw [shift={(5.5,0.87)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{-0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(5,1.73)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{-0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(4.5,2.6)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{-0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(4,3.46)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{-0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(3.5,4.33)},color=qqzzqq]  plot[domain=4.19:5.24,variable=\t]({0.5*1*cos(\t r)+0.87*1*sin(\t r)},{-0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(-2,5.2)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({0.5*1*cos(\t r)+-0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(-1,5.2)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({0.5*1*cos(\t r)+-0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(0,5.2)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({0.5*1*cos(\t r)+-0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(1,5.2)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({0.5*1*cos(\t r)+-0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [shift={(2,5.2)},color=qqzzqq]  plot[domain=3.14:4.19,variable=\t]({0.5*1*cos(\t r)+-0.87*1*sin(\t r)},{0.87*1*cos(\t r)+0.5*1*sin(\t r)});
\draw [color=ffqqqq] (0,0)-- (-0.5,-0.87);
\draw [color=ffqqqq] (1,0)-- (0.5,-0.87);
\draw [color=ffqqqq] (2.5,4.33)-- (2.37,5.32);
\draw [color=ffqqqq] (2.37,5.32)-- (1.38,5.47);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1.38,5.47)-- (2.05,6.21);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (2.05,6.21)-- (3.04,6.36);
\draw [color=ffqqqq] (3,3.46)-- (3.92,3.85);
\draw [color=ffqqqq] (3.92,3.85)-- (4.47,4.69);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (4.47,4.69)-- (4.36,5.68);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (4.36,5.68)-- (3.42,5.33);
\draw [color=ffqqqq] (3.42,5.33)-- (3.5,4.33);
\draw [color=ffqqqq] (3,5.2)-- (2.21,5.81);
\draw [color=ffqqqq] (2.21,5.81)-- (3.04,6.36);
\draw [->] (2.05,6.21) -- (4.36,5.68);
\draw [->] (1,1.73) -- (1.5,0.87);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.45,0.13) node {$c_{2,2r^*}$};
\fill [color=black] (1,0) circle (1.5pt);
\draw[color=black] (1.38,0.13) node {$c_{2,-2r-1'}$};
\fill [color=black] (5,0) circle (1.5pt);
\draw[color=black] (5.37,0.13) node {$c_{2,2r}$};
\fill [color=black] (-2.5,4.33) circle (1.5pt);
\draw[color=black] (-2.11,4.46) node {$c_{2,-2r}$};
\fill [color=black] (0.5,0.87) circle (1.5pt);
\draw[color=black] (1.05,0.99) node {$c_{2,-2r+1^*}$};
\fill [color=black] (1,1.73) circle (1.5pt);
\draw[color=black] (1.42,1.86) node {$c_{2,-r^*}$};
\fill [color=black] (1.5,2.6) circle (1.5pt);
\draw[color=black] (1.93,2.72) node {$c_{2,-2^*}$};
\fill [color=black] (2,3.46) circle (1.5pt);
\draw[color=black] (2.6,3.54) node {$c_{2,-1^*}$};
\fill [color=black] (2.5,4.33) circle (1.5pt);
\draw[color=black] (2.84,4.46) node {$c_{2,0}$};
\draw[color=qqzzqq] (2.72,4.95) node {2};
\fill [color=black] (3,5.2) circle (1.5pt);
\draw[color=black] (3.52,5.32) node {$c_{2,2r+1^*}$};
\fill [color=black] (-0.5,-0.87) circle (1.5pt);
\draw[color=black] (0.02,-0.74) node {$c_{2,-2r-1^*}$};
\fill [color=black] (3.5,4.33) circle (1.5pt);
\draw[color=black] (3.88,4.46) node {$c_{2,2r'}$};
\fill [color=black] (0.5,-0.87) circle (1.5pt);
\draw[color=black] (0.9,-0.74) node {$c_{2,-2r'}$};
\fill [color=black] (1.5,0.87) circle (1.5pt);
\draw[color=black] (1.84,0.99) node {$c_{2,r'}$};
\fill [color=black] (2,1.73) circle (1.5pt);
\draw[color=black] (2.36,1.86) node {$c_{2,2'}$};
\fill [color=black] (2.5,2.6) circle (1.5pt);
\draw[color=black] (2.85,2.72) node {$c_{2,1'}$};
\fill [color=black] (3,3.46) circle (1.5pt);
\draw[color=black] (3.33,3.59) node {$c_{2,1}$};
\draw[color=red] (0.09,-0.87) node {1};
\draw[color=red] (2.97,-0.97) node {4};
\draw[color=red] (4.43,2.28) node {5};
\draw[color=red] (3.22,4.82) node {3};
\draw[color=red] (0.3,4.68) node {6};
\draw[color=red] (4.73,0.49) node {8};
\fill [color=black] (4.5,0.87) circle (1.5pt);
\draw[color=black] (4.93,0.99) node {$c_{2,2r-1}$};
\fill [color=black] (4,1.73) circle (1.5pt);
\draw[color=black] (4.34,1.86) node {$c_{2,3}$};
\draw[color=red] (3.72,2.22) node {8};
\fill [color=black] (3.5,2.6) circle (1.5pt);
\draw[color=black] (3.84,2.72) node {$c_{2,2}$};
\draw[color=red] (3.22,3.09) node {8};
\draw[color=red] (2.72,3.96) node {8};
\draw[color=red] (-1.91,4.32) node {7};
\fill [color=black] (-1.5,4.33) circle (1.5pt);
\draw[color=black] (-1.08,4.46) node {$c_{2,2r-1}$};
\fill [color=black] (-0.5,4.33) circle (1.5pt);
\draw[color=black] (-0.14,4.46) node {$c_{2,-3}$};
\draw[color=red] (0.09,4.32) node {7};
\fill [color=black] (0.5,4.33) circle (1.5pt);
\draw[color=black] (0.86,4.46) node {$c_{2,-2}$};
\draw[color=red] (1.09,4.32) node {7};
\fill [color=black] (1.5,4.33) circle (1.5pt);
\draw[color=black] (1.86,4.46) node {$c_{2,-1}$};
\draw[color=red] (2.09,4.32) node {7};
\fill [color=black] (2.37,5.32) circle (1.5pt);
\draw[color=black] (2.79,5.44) node {$c_{2,1^*}$};
\fill [color=black] (1.38,5.47) circle (1.5pt);
\draw[color=black] (1.8,5.59) node {$c_{2,2^*}$};
\fill [color=black] (2.05,6.21) circle (1.5pt);
\draw[color=black] (2.46,6.34) node {$c_{2,r^*}$};
\fill [color=black] (3.04,6.36) circle (1.5pt);
\draw[color=black] (3.49,6.49) node {$c_{2,2r-1^*}$};
\fill [color=black] (3.92,3.85) circle (1.5pt);
\draw[color=black] (4.28,3.98) node {$c_{2,1'}$};
\fill [color=black] (4.47,4.69) circle (1.5pt);
\draw[color=black] (4.82,4.81) node {$c_{2,2'}$};
\fill [color=black] (4.36,5.68) circle (1.5pt);
\draw[color=black] (4.69,5.8) node {$c_{2,r'}$};
\fill [color=black] (3.42,5.33) circle (1.5pt);
\draw[color=black] (3.84,5.45) node {$c_{2,2r-1'}$};
\fill [color=black] (2.21,5.81) circle (1.5pt);
\draw[color=black] (2.35,5.93) node {$c_{2,2r^*}$};
\draw[color=black] (3.61,6.06) node {$\vartheta_1$};
\draw[color=black] (1.68,1.39) node {$\vartheta_2$};
\fill [color=black] (3,4.33) circle (1.5pt);
\draw[color=black] (3.21,4.46) node {$O_2$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/D3.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.6,-5.81) rectangle (5.39,-1.94);
\draw (0.9,-1.94) node[anchor=north west] {$L_1$ red edges};
\draw (0.78,-5.11) node[anchor=north west] {$L_2$ green edges};
\draw [color=ffqqqq] (-0.53,-3.61)-- (-1.19,-4.1);
\draw [color=ffqqqq] (0.2,-3.24)-- (-0.53,-3.61);
\draw [color=ffqqqq] (0.99,-3.01)-- (0.2,-3.24);
\draw [dash pattern=on 2pt off 2pt,color=ffqqqq] (1.81,-2.93)-- (0.99,-3.01);
\draw [color=ffqqqq] (2.63,-3.01)-- (1.81,-2.93);
\draw [color=ffqqqq] (3.42,-3.24)-- (2.63,-3.01);
\draw [color=ffqqqq] (4.16,-3.61)-- (3.42,-3.24);
\draw [color=ffqqqq] (4.81,-4.1)-- (4.16,-3.61);
\draw [color=qqqqff] (4.81,-4.1)-- (3.81,-4.1);
\draw [shift={(4.31,-3.84)},color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(3.31,-3.84)},color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(2.31,-3.84)},color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(1.31,-3.84)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(0.31,-3.84)},color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(-0.69,-3.84)},color=qqzzqq]  plot[domain=2.05:4.23,variable=\t]({0*0.56*cos(\t r)+-1*0.56*sin(\t r)},{1*0.56*cos(\t r)+0*0.56*sin(\t r)});
\draw [shift={(-0.45,-3.5)}] plot[domain=1.57:3.14,variable=\t]({1*0.74*cos(\t r)+0*0.74*sin(\t r)},{0*0.74*cos(\t r)+1*0.74*sin(\t r)});
\draw [shift={(-0.82,-4.53)}] plot[domain=3.14:4.71,variable=\t]({1*0.37*cos(\t r)+0*0.37*sin(\t r)},{0*0.37*cos(\t r)+1*0.37*sin(\t r)});
\draw [shift={(4.44,-4.53)}] plot[domain=-1.57:0,variable=\t]({1*0.37*cos(\t r)+0*0.37*sin(\t r)},{0*0.37*cos(\t r)+1*0.37*sin(\t r)});
\draw [shift={(4.07,-3.5)}] plot[domain=0:1.57,variable=\t]({1*0.74*cos(\t r)+0*0.74*sin(\t r)},{0*0.74*cos(\t r)+1*0.74*sin(\t r)});
\draw [shift={(1.6,-5.14)}] plot[domain=0:1.57,variable=\t]({1*0.24*cos(\t r)+0*0.24*sin(\t r)},{0*0.24*cos(\t r)+1*0.24*sin(\t r)});
\draw [shift={(2.09,-5.14)}] plot[domain=1.57:3.14,variable=\t]({1*0.24*cos(\t r)+0*0.24*sin(\t r)},{0*0.24*cos(\t r)+1*0.24*sin(\t r)});
\draw [shift={(1.6,-2.52)}] plot[domain=-1.57:0,variable=\t]({1*0.24*cos(\t r)+0*0.24*sin(\t r)},{0*0.24*cos(\t r)+1*0.24*sin(\t r)});
\draw [shift={(2.09,-2.52)}] plot[domain=3.14:4.71,variable=\t]({1*0.24*cos(\t r)+0*0.24*sin(\t r)},{0*0.24*cos(\t r)+1*0.24*sin(\t r)});
\draw (-0.45,-2.76)-- (1.6,-2.76);
\draw (2.09,-2.76)-- (4.07,-2.76);
\draw (4.44,-4.9)-- (2.09,-4.9);
\draw (1.6,-4.9)-- (-0.82,-4.9);
\begin{scriptsize}
\fill [color=black] (-1.19,-4.1) circle (1.5pt);
\fill [color=black] (-0.53,-3.61) circle (1.5pt);
\fill [color=black] (-1.19,-4.1) circle (1.5pt);
\fill [color=black] (0.2,-3.24) circle (1.5pt);
\fill [color=black] (0.2,-3.24) circle (1.5pt);
\fill [color=black] (0.99,-3.01) circle (1.5pt);
\fill [color=black] (0.2,-3.24) circle (1.5pt);
\fill [color=black] (1.81,-2.93) circle (1.5pt);
\fill [color=black] (1.81,-2.93) circle (1.5pt);
\fill [color=black] (2.63,-3.01) circle (1.5pt);
\fill [color=black] (1.81,-2.93) circle (1.5pt);
\fill [color=black] (3.42,-3.24) circle (1.5pt);
\fill [color=black] (2.63,-3.01) circle (1.5pt);
\fill [color=black] (4.16,-3.61) circle (1.5pt);
\fill [color=black] (3.42,-3.24) circle (1.5pt);
\fill [color=black] (4.81,-4.1) circle (1.5pt);
\fill [color=black] (4.16,-3.61) circle (1.5pt);
\fill [color=black] (4.81,-4.1) circle (1.5pt);
\fill [color=black] (3.81,-4.1) circle (1.5pt);
\draw[color=red] (4.4,-4.65) node {\large{1}};
\draw[color=red] (3.4,-4.65) node {\large{1}};
\draw[color=red] (2.4,-4.65) node {\large{1}};
\draw[color=red] (0.41,-4.65) node {\large{1}};
\draw[color=red] (-0.59,-4.65) node {\large{1}};
\fill [color=black] (-1.19,-4.1) circle (1.5pt);
\fill [color=black] (-0.19,-4.1) circle (1.5pt);
\fill [color=black] (0.81,-4.1) circle (1.5pt);
\fill [color=black] (1.81,-4.1) circle (1.5pt);
\fill [color=black] (2.81,-4.1) circle (1.5pt);
\fill [color=black] (3.81,-4.1) circle (1.5pt);
\fill [color=black] (4.81,-4.1) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/polinom11.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4,-2.5) rectangle (4.25,1.5);
\draw[smooth,samples=100,domain=-1:5] plot(\x,{1/60*(2*(\x)-1)*(2*(\x)-2.5)*(2*(\x)-4.5)*(2*(\x)-5)*(2*(\x)-8)});
\draw [line width=2pt] (0.5,0)-- (1.25,0);
\draw [line width=2pt] (2.25,0)-- (2.5,0);
\draw [domain=-3.81467:12.91754] plot(\x,{(-0-0*\x)/0.75});
\draw [line width=2pt] (-1.0984,0)-- (0,0);
\draw [line width=2pt,domain=3.455872535873332:12.917542058878636] plot(\x,{(-0-0*\x)/0.54413});
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=black] (1.25,0) circle (1.5pt);
\fill [color=black] (2.25,0) circle (1.5pt);
\fill [color=black] (2.5,0) circle (1.5pt);
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.13297,0.11773) node {\large{$L$}};
\fill [color=black] (-1.0984,0) circle (1.5pt);
\fill [color=ffffff] (-1.0984,0) circle (1.25pt);
\draw[color=black] (-0.95354,0.11773) node {\large{$0$}};
\fill [color=black] (3.45587,0) circle (1.5pt);
\draw[color=black] (3.60074,0.11773) node {\large{$U$}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/polinom12.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffffff}{rgb}{1,1,1}
\begin{tikzpicture}[line cap=round,line join=round,scale=0.95]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-1.4,-2.5) rectangle (4.25,1.5);
\draw[smooth,samples=100,domain=-1:5] plot(\x,{1/60*(2*(\x)-1)*(2*(\x)-2.5)*(2*(\x)-4.5)*(2*(\x)-5)*(2*(\x)-8)});
\draw [line width=2pt] (0.5,0)-- (1.25,0);
\draw [line width=2pt] (2.25,0)-- (2.5,0);
\draw [domain=-3.81467:12.91754] plot(\x,{(-0-0*\x)/0.75});
\draw [line width=2pt] (-1.0984,0)-- (0,0);
\draw [line width=2pt,domain=3.455872535873332:12.917542058878636] plot(\x,{(-0-0*\x)/0.54413});
\begin{scriptsize}
\fill [color=black] (0.5,0) circle (1.5pt);
\fill [color=ffffff] (0.5,0) circle (1.25pt);
\fill [color=black] (1.25,0) circle (1.5pt);
\fill [color=ffffff] (1.25,0) circle (1.25pt);
\fill [color=black] (2.25,0) circle (1.5pt);
\fill [color=ffffff] (2.25,0) circle (1.25pt);
\fill [color=black] (2.5,0) circle (1.5pt);
\fill [color=ffffff] (2.5,0) circle (1.25pt);
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.13297,0.11773) node {\large{$L$}};
\fill [color=black] (-1.0984,0) circle (1.5pt);
\fill [color=ffffff] (-1.0984,0) circle (1.25pt);
\draw[color=black] (-0.95354,0.11773) node {\large{$0$}};
\fill [color=black] (3.45587,0) circle (1.5pt);
\draw[color=black] (3.60074,0.11773) node {\large{$U$}};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/rhombusgrid6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.94,-0.64) rectangle (8.32,6.28);
\draw [color=ffqqqq] (0,0)-- (0.77,0.64);
\draw [color=ffqqqq] (0.77,0.64)-- (1.67,0.21);
\draw [color=ffqqqq] (1.67,0.21)-- (2.67,0.24);
\draw [color=ffqqqq] (2.67,0.24)-- (3.61,0.58);
\draw [color=ffqqqq] (3.61,0.58)-- (4.47,0.07);
\draw [color=ffqqqq] (4.47,0.07)-- (5.47,0.15);
\draw [color=ffqqqq] (5.47,0.15)-- (6.41,-0.19);
\draw [color=ffqqqq] (6.41,-0.19)-- (7.31,0.25);
\draw [color=ffqqqq] (7.31,0.25)-- (6.95,1.18);
\draw [color=ffqqqq] (6.95,1.18)-- (7.36,2.09);
\draw [color=ffqqqq] (7.36,2.09)-- (7.12,3.06);
\draw [color=ffqqqq] (7.12,3.06)-- (7.05,4.06);
\draw [color=ffqqqq] (7.05,4.06)-- (7.33,5.02);
\draw [color=ffqqqq] (7.33,5.02)-- (6.43,4.59);
\draw [color=ffqqqq] (6.43,4.59)-- (5.49,4.92);
\draw [color=ffqqqq] (5.49,4.92)-- (4.5,4.85);
\draw [color=ffqqqq] (4.5,4.85)-- (3.63,5.36);
\draw [color=ffqqqq] (3.63,5.36)-- (2.69,5.02);
\draw [color=ffqqqq] (2.69,5.02)-- (1.69,4.99);
\draw [color=ffqqqq] (1.69,4.99)-- (0.79,5.42);
\draw [color=ffqqqq] (0.79,5.42)-- (0.02,4.78);
\draw [color=ffqqqq] (0.02,4.78)-- (-0.26,3.82);
\draw [color=ffqqqq] (-0.26,3.82)-- (-0.19,2.82);
\draw [color=ffqqqq] (-0.19,2.82)-- (0.05,1.85);
\draw [color=ffqqqq] (0.05,1.85)-- (-0.36,0.93);
\draw [color=ffqqqq] (-0.36,0.93)-- (0,0);
\draw [color=ffqqqq] (0.77,0.64)-- (0.41,1.57);
\draw [color=ffqqqq] (0.41,1.57)-- (0.81,2.49);
\draw [color=ffqqqq] (0.81,2.49)-- (0.58,3.46);
\draw [color=ffqqqq] (0.58,3.46)-- (0.51,4.46);
\draw [color=ffqqqq] (0.51,4.46)-- (0.79,5.42);
\draw [color=ffqqqq] (1.69,4.99)-- (1.41,4.03);
\draw [color=ffqqqq] (1.41,4.03)-- (1.48,3.03);
\draw [color=ffqqqq] (1.48,3.03)-- (1.72,2.06);
\draw [color=ffqqqq] (1.72,2.06)-- (1.31,1.14);
\draw [color=ffqqqq] (1.31,1.14)-- (1.67,0.21);
\draw [color=ffqqqq] (2.67,0.24)-- (2.31,1.17);
\draw [color=ffqqqq] (2.31,1.17)-- (2.72,2.09);
\draw [color=ffqqqq] (2.72,2.09)-- (2.48,3.06);
\draw [color=ffqqqq] (2.48,3.06)-- (2.41,4.06);
\draw [color=ffqqqq] (2.41,4.06)-- (2.69,5.02);
\draw [color=ffqqqq] (3.63,5.36)-- (3.35,4.4);
\draw [color=ffqqqq] (3.35,4.4)-- (3.42,3.4);
\draw [color=ffqqqq] (3.42,3.4)-- (3.66,2.43);
\draw [color=ffqqqq] (3.66,2.43)-- (3.25,1.51);
\draw [color=ffqqqq] (3.25,1.51)-- (3.61,0.58);
\draw [color=ffqqqq] (4.47,0.07)-- (4.11,1.01);
\draw [color=ffqqqq] (4.11,1.01)-- (4.52,1.92);
\draw [color=ffqqqq] (4.52,1.92)-- (4.29,2.89);
\draw [color=ffqqqq] (4.29,2.89)-- (4.21,3.89);
\draw [color=ffqqqq] (4.21,3.89)-- (4.5,4.85);
\draw [color=ffqqqq] (5.49,4.92)-- (5.21,3.97);
\draw [color=ffqqqq] (5.21,3.97)-- (5.28,2.97);
\draw [color=ffqqqq] (5.28,2.97)-- (5.52,2);
\draw [color=ffqqqq] (5.52,2)-- (5.11,1.08);
\draw [color=ffqqqq] (5.11,1.08)-- (5.47,0.15);
\draw [color=ffqqqq] (6.41,-0.19)-- (6.05,0.74);
\draw [color=ffqqqq] (6.05,0.74)-- (6.46,1.66);
\draw [color=ffqqqq] (6.46,1.66)-- (6.22,2.63);
\draw [color=ffqqqq] (6.22,2.63)-- (6.15,3.63);
\draw [color=ffqqqq] (6.15,3.63)-- (6.43,4.59);
\draw [color=ffqqqq] (7.05,4.06)-- (6.15,3.63);
\draw [color=ffqqqq] (6.15,3.63)-- (5.21,3.97);
\draw [color=ffqqqq] (5.21,3.97)-- (4.21,3.89);
\draw [color=ffqqqq] (4.21,3.89)-- (3.35,4.4);
\draw [color=ffqqqq] (3.35,4.4)-- (2.41,4.06);
\draw [color=ffqqqq] (2.41,4.06)-- (1.41,4.03);
\draw [color=ffqqqq] (1.41,4.03)-- (0.51,4.46);
\draw [color=ffqqqq] (0.51,4.46)-- (-0.26,3.82);
\draw [color=ffqqqq] (-0.19,2.82)-- (0.58,3.46);
\draw [color=ffqqqq] (0.58,3.46)-- (1.48,3.03);
\draw [color=ffqqqq] (1.48,3.03)-- (2.48,3.06);
\draw [color=ffqqqq] (2.48,3.06)-- (3.42,3.4);
\draw [color=ffqqqq] (3.42,3.4)-- (4.29,2.89);
\draw [color=ffqqqq] (4.29,2.89)-- (5.28,2.97);
\draw [color=ffqqqq] (5.28,2.97)-- (6.22,2.63);
\draw [color=ffqqqq] (6.22,2.63)-- (7.12,3.06);
\draw [color=ffqqqq] (7.36,2.09)-- (6.46,1.66);
\draw [color=ffqqqq] (6.46,1.66)-- (5.52,2);
\draw [color=ffqqqq] (5.52,2)-- (4.52,1.92);
\draw [color=ffqqqq] (4.52,1.92)-- (3.66,2.43);
\draw [color=ffqqqq] (3.66,2.43)-- (2.72,2.09);
\draw [color=ffqqqq] (2.72,2.09)-- (1.72,2.06);
\draw [color=ffqqqq] (1.72,2.06)-- (0.81,2.49);
\draw [color=ffqqqq] (0.81,2.49)-- (0.05,1.85);
\draw [color=ffqqqq] (-0.36,0.93)-- (0.41,1.57);
\draw [color=ffqqqq] (0.41,1.57)-- (1.31,1.14);
\draw [color=ffqqqq] (1.31,1.14)-- (2.31,1.17);
\draw [color=ffqqqq] (2.31,1.17)-- (3.25,1.51);
\draw [color=ffqqqq] (3.25,1.51)-- (4.11,1.01);
\draw [color=ffqqqq] (4.11,1.01)-- (5.11,1.08);
\draw [color=ffqqqq] (5.11,1.08)-- (6.05,0.74);
\draw [color=ffqqqq] (6.05,0.74)-- (6.95,1.18);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.5,0) node {$u_{n,0}$};
\fill [color=black] (0.77,0.64) circle (1.5pt);
\draw[color=black] (1.15,0.75) node {$u_{n,1}$};
\fill [color=black] (1.67,0.21) circle (1.5pt);
\draw[color=black] (2.1,0.48) node {$u_{n,2}$};
\fill [color=black] (2.67,0.24) circle (1.5pt);
\fill [color=black] (3.61,0.58) circle (1.5pt);
\fill [color=black] (4.47,0.07) circle (1.5pt);
\fill [color=black] (5.47,0.15) circle (1.5pt);
\fill [color=black] (6.41,-0.19) circle (1.5pt);
\fill [color=black] (7.31,0.25) circle (1.5pt);
\draw[color=black] (8.04,0.5) node {$u_{n,k}$};
\fill [color=black] (-0.36,0.93) circle (1.5pt);
\fill [color=black] (0.05,1.85) circle (1.5pt);
\fill [color=black] (-0.19,2.82) circle (1.5pt);
\draw[color=black] (0.2,2.75) node {$u_{2,0}$};
\fill [color=black] (-0.26,3.82) circle (1.5pt);
\draw[color=black] (0.15,3.7) node {$u_{1,0}$};
\fill [color=black] (0.02,4.78) circle (1.5pt);
\draw[color=black] (0,5.04) node {$u_{0,0}$};
\fill [color=black] (0.41,1.57) circle (1.5pt);
\fill [color=black] (1.31,1.14) circle (1.5pt);
\fill [color=black] (2.31,1.17) circle (1.5pt);
\fill [color=black] (3.25,1.51) circle (1.5pt);
\fill [color=black] (4.11,1.01) circle (1.5pt);
\fill [color=black] (5.11,1.08) circle (1.5pt);
\fill [color=black] (6.05,0.74) circle (1.5pt);
\fill [color=black] (6.95,1.18) circle (1.5pt);
\fill [color=black] (0.81,2.49) circle (1.5pt);
\fill [color=black] (1.72,2.06) circle (1.5pt);
\fill [color=black] (2.72,2.09) circle (1.5pt);
\fill [color=black] (3.66,2.43) circle (1.5pt);
\fill [color=black] (4.52,1.92) circle (1.5pt);
\fill [color=black] (5.52,2) circle (1.5pt);
\fill [color=black] (6.46,1.66) circle (1.5pt);
\fill [color=black] (7.36,2.09) circle (1.5pt);
\fill [color=black] (0.58,3.46) circle (1.5pt);
\draw[color=black] (1,3.5) node {$u_{2,1}$};
\fill [color=black] (1.48,3.03) circle (1.5pt);
\draw[color=black] (1.9,3.28) node {$u_{2,2}$};
\fill [color=black] (2.48,3.06) circle (1.5pt);
\fill [color=black] (3.42,3.4) circle (1.5pt);
\fill [color=black] (4.29,2.89) circle (1.5pt);
\fill [color=black] (5.28,2.97) circle (1.5pt);
\fill [color=black] (6.22,2.63) circle (1.5pt);
\fill [color=black] (7.12,3.06) circle (1.5pt);
\draw[color=black] (7.84,3.32) node {$u_{2,k}$};
\fill [color=black] (0.51,4.46) circle (1.5pt);
\draw[color=black] (1,4.5) node {$u_{1,1}$};
\fill [color=black] (1.41,4.03) circle (1.5pt);
\draw[color=black] (1.8,4.28) node {$u_{1,2}$};
\fill [color=black] (2.41,4.06) circle (1.5pt);
\fill [color=black] (3.35,4.4) circle (1.5pt);
\fill [color=black] (4.21,3.89) circle (1.5pt);
\fill [color=black] (5.21,3.97) circle (1.5pt);
\fill [color=black] (6.15,3.63) circle (1.5pt);
\fill [color=black] (7.05,4.06) circle (1.5pt);
\draw[color=black] (7.78,4.32) node {$u_{1,k}$};
\fill [color=black] (0.79,5.42) circle (1.5pt);
\draw[color=black] (1.25,5.4) node {$u_{0,1}$};
\fill [color=black] (1.69,4.99) circle (1.5pt);
\draw[color=black] (1.75,5.24) node {$u_{0,2}$};
\fill [color=black] (2.69,5.02) circle (1.5pt);
\fill [color=black] (3.63,5.36) circle (1.5pt);
\fill [color=black] (4.5,4.85) circle (1.5pt);
\fill [color=black] (5.49,4.92) circle (1.5pt);
\fill [color=black] (6.43,4.59) circle (1.5pt);
\fill [color=black] (7.33,5.02) circle (1.5pt);
\draw[color=black] (8.06,5.28) node {$u_{0,k}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/rrrbcycle6.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{qqqqff}{rgb}{0,0,1}
\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.36,-0.48) rectangle (3.22,5.86);
\draw [color=ffqqqq] (0,0)-- (0.96,0.19);
\draw [color=ffqqqq] (0.96,0.19)-- (1.77,0.73);
\draw [color=qqqqff] (0,5)-- (0,0);
\draw [shift={(0.39,0.54)},color=qqzzqq,-latex]  plot[domain=4.09:5.73,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.11,0.84)},color=qqzzqq,-latex]  plot[domain=4.48:6.12,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.66,1.39)},color=qqzzqq,-latex]  plot[domain=-1.41:0.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.96,2.11)},color=qqzzqq,-latex]  plot[domain=-1.02:0.63,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.96,2.89)},color=qqzzqq,-latex]  plot[domain=-0.63:1.02,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.66,3.61)},color=qqzzqq,-latex]  plot[domain=-0.23:1.41,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(1.11,4.16)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=0.16:1.81,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.39,4.46)},color=qqzzqq,-latex]  plot[domain=0.55:2.2,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (0.27,0.2) node {$a_{1,0}$};
\fill [color=black] (0,5) circle (1.5pt);
\draw[color=black] (0.23,5.2) node {$a_{1,2N}$};
\fill [color=black] (0.96,0.19) circle (1.5pt);
\draw[color=black] (0.9,0.4) node {$a_{1,1}$};
\fill [color=black] (1.77,0.73) circle (1.5pt);
\draw[color=black] (1.75,0.87) node {$a_{1,2}$};
\fill [color=black] (2.31,1.54) circle (1.5pt);
\draw[color=black] (2.15,1.68) node {$a_{1,3}$};
\fill [color=black] (2.5,2.5) circle (1.5pt);
\draw[color=black] (2.15,2.64) node {$a_{1,4}$};
\fill [color=black] (2.31,3.46) circle (1.5pt);
\draw[color=black] (1.9,3.5) node {$a_{1,5}$};
\fill [color=black] (1.77,4.27) circle (1.5pt);
\draw[color=black] (1.5,4.1) node {$a_{1,6}$};
\fill [color=black] (0.96,4.81) circle (1.5pt);
\draw[color=black] (1.4,4.95) node {$a_{1,2N-1}$};
\draw[color=red] (0.56,0) node {0};
\draw[color=red] (1.5,0.4) node {1};
\draw[color=red] (2.4,1.17) node {0};
\draw[color=red] (2.71,2.12) node {1};
\draw[color=red] (2.71,3.16) node {0};
\draw[color=red] (2.32,4.13) node {1};
%\draw[color=red] (1.58,4.86) node {1};
\draw[color=red] (0.62,5.26) node {1};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/rrrbcycle7.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,-0.4) rectangle (1.75,5.86);
\draw [color=qqqqff] (0,5)-- (0,0);
\draw [color=ffqqqq] (0,0)-- (0.75,0.63);
\draw [color=ffqqqq] (0.75,0.63)-- (0,1.25);
\draw [shift={(0.08,0.66)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,1.91)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,3.16)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,4.41)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,0.59)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,1.84)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,3.09)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,4.34)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.25,0.1) node {$a_{1,0}$};
\fill [color=black] (0,5) circle (1.5pt);
\draw[color=black] (-0.15,5.15) node {$a_{1,2N}$};
\fill [color=black] (0.75,0.63) circle (1.5pt);
\draw[color=black] (1.1,0.71) node {$a_{1,1}$};
\fill [color=black] (0,1.25) circle (1.5pt);
\draw[color=black] (-0.25,1.35) node {$a_{1,2}$};
\fill [color=black] (0.75,1.88) circle (1.5pt);
\draw[color=black] (1.1,1.96) node {$a_{1,3}$};
\fill [color=black] (0,2.5) circle (1.5pt);
\draw[color=black] (-0.25,2.6) node {$a_{1,4}$};
\fill [color=black] (0.75,3.13) circle (1.5pt);
\draw[color=black] (1.1,3.21) node {$a_{1,5}$};
\fill [color=black] (0,3.75) circle (1.5pt);
\draw[color=black] (-0.25,3.85) node {$a_{1,6}$};
\fill [color=black] (0.75,4.38) circle (1.5pt);
\draw[color=black] (1.25,4.46) node {$a_{1,2N-1}$};
\draw[color=red] (0.7,0.2) node {0};
\draw[color=red] (0.7,1.45) node {0};
\draw[color=red] (0.7,2.7) node {0};
%\draw[color=red] (0.58,3.99) node {1};
\draw[color=red] (0.58,1.19) node {1};
\draw[color=red] (0.58,2.44) node {1};
\draw[color=red] (0.58,3.69) node {1};
\draw[color=red] (0.58,4.94) node {1};
\end{scriptsize}
\end{tikzpicture}
%\end{document}

==> Figures/rrrbcycle8.tex <==
%\documentclass[10pt]{article}
%\usepackage[utf8]{inputenc}
%\usepackage{pgf,tikz}
\usetikzlibrary{arrows}
%\pagestyle{empty}
%\begin{document}
\definecolor{qqffqq}{rgb}{0,1,0}
\definecolor{qqzzqq}{rgb}{0,0.6,0}
\definecolor{ffqqqq}{rgb}{1,0,0}
\definecolor{uququq}{rgb}{0.25,0.25,0.25}
\definecolor{qqqqff}{rgb}{0,0,1}
\begin{tikzpicture}[line cap=round,line join=round]%,>=triangle 45,x=1.0cm,y=1.0cm]
\clip(-0.5,-0.4) rectangle (1.75,5.86);
\draw [color=qqqqff] (0,5)-- (0,0);
\draw [color=ffqqqq] (0,0)-- (0.75,0.63);
\draw [color=ffqqqq] (0.75,0.63)-- (0,1.25);
\draw [shift={(0.08,0.66)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,1.91)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,3.16)},color=qqzzqq,-Latex]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,4.41)},dash pattern=on 2pt off 2pt,color=qqzzqq]  plot[domain=4.58:6.23,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,0.59)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,1.84)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,3.09)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [shift={(0.08,4.34)},color=qqzzqq,-Latex]  plot[domain=0.05:1.7,variable=\t]({1*0.66*cos(\t r)+0*0.66*sin(\t r)},{0*0.66*cos(\t r)+1*0.66*sin(\t r)});
\draw [color=qqffqq,Latex-] (1.23,-0.22)-- (0.75,0.63);
\begin{scriptsize}
\fill [color=black] (0,0) circle (1.5pt);
\draw[color=black] (-0.25,0.1) node {$a_{j,0}$};
\fill [color=black] (0,5) circle (1.5pt);
\draw[color=black] (-0.15,5.15) node {$a_{j,2N}$};
\fill [color=black] (0.75,0.63) circle (1.5pt);
\draw[color=black] (1.1,0.71) node {$a_{j,1}$};
\fill [color=black] (0,1.25) circle (1.5pt);
\draw[color=black] (-0.25,1.35) node {$a_{j,2}$};
\fill [color=black] (0.75,1.88) circle (1.5pt);
\draw[color=black] (1.1,1.96) node {$a_{j,3}$};
\fill [color=black] (0,2.5) circle (1.5pt);
\draw[color=black] (-0.25,2.6) node {$a_{j,4}$};
\fill [color=black] (0.75,3.13) circle (1.5pt);
\draw[color=black] (1.1,3.21) node {$a_{j,5}$};
\fill [color=black] (0,3.75) circle (1.5pt);
\draw[color=black] (-0.25,3.85) node {$a_{j,6}$};
\fill [color=black] (0.75,4.38) circle (1.5pt);
\draw[color=black] (1.25,4.46) node {$a_{j,2N-1}$};
\draw[color=ffqqqq] (0.7,0.2) node {$j-1$};
\draw[color=ffqqqq] (1,1.45) node {$j-1$};
\draw[color=ffqqqq] (1,2.7) node {$j-1$};
%\draw[color=qqzzqq] (0.58,3.99) node {1};
\draw[color=ffqqqq] (0.58,1.22) node {$j$};
\draw[color=ffqqqq] (0.58,2.47) node {$j$};
\draw[color=ffqqqq] (0.58,3.72) node {$j$};
\draw[color=ffqqqq] (0.58,4.97) node {$j$};
\draw[color=ffqqqq] (1.35,0.22) node {$j-2$};
\fill [color=black] (1.23,-0.22) circle (1.5pt);
\draw[color=black] (1.12,0) node {$a_{j,2N+1}$};
\end{scriptsize}
\end{tikzpicture}
%\end{document}
